Controlled Territory and Conflict Tracking (CONTACT): (Geo-)Mapping Occupied Territory from Open Source Intelligence

Open-source intelligence provides a stream of unstructured textual data that can inform assessments of territorial control. We present CONTACT, a framework for territorial control prediction using large language models (LLMs) and minimal supervision. We evaluate two approaches: SetFit, an embedding-based few-shot classifier, and a prompt tuning method applied to BLOOMZ-560m, a multilingual generative LLM. Our model is trained on a small hand-labeled dataset of news articles covering ISIS activity in Syria and Iraq, using prompt-conditioned extraction of control-relevant signals such as military operations, casualties, and location references. We show that the BLOOMZ-based model outperforms the SetFit baseline, and that prompt-based supervision improves generalization in low-resource settings. CONTACT demonstrates that LLMs fine-tuned using few-shot methods can reduce annotation burdens and support structured inference from open-ended OSINT streams. Our code is available at https://github.com/PaulKMandal/CONTACT/.

==> pipeline.tex <==
% pipeline.tex
\begin{tikzpicture}[
  % Your styles
  block/.style={
    draw=black,
    fill=blue!10,
    rounded corners,
    align=center,
    minimum width=6cm,
    minimum height=1cm
  },
    block2/.style={
    draw=black,
    fill=gray!20,
    rounded corners,
    align=center,
    minimum width=6cm,
    minimum height=1cm
  },
  ftbox/.style={
    draw=black,
    fill=blue!10,
    rounded corners,
    inner sep=8pt
  },
  arrow/.style={-latex, thick}
]
  % 1) Pipeline above fine‑tuning
  \node[block] (scraper)
        {\textbf{Archived News Scraper}\\(wayback\_scraper)};
  \node[block, below=1cm of scraper] (preproc)
        {\textbf{Preprocessing Pipeline}\\(article cleaning + 5 labels)};
  \node[block, below=1cm of preproc] (dataset)
        {\textbf{Dataset}\\(news text + VIINA-style labels)};

  % 2) Fine‑tuning methods lowered and closer
  \node[block2, below=2cm of dataset, xshift=-3.5cm] (setfit)
        {\textbf{SetFit}};
  \node[block2, below=2cm of dataset, xshift= 3.5cm] (bloomz)
        {\textbf{BLOOMZ + Prompt Tuning}};

  % 3) Title for fine‑tuning
  \node[align=center] (ftitle)
       at ($(setfit.north)!0.5!(bloomz.north)+(0,1cm)$)
       {\textbf{Fine‑Tuning Approaches}};

  % 4) Parent box on background layer
  \begin{scope}[on background layer]
    \node[ftbox, fit=(ftitle)(setfit)(bloomz)] (finebox) {};
  \end{scope}

  % 5) Continue pipeline below fine‑tuning
  \node[block, below=1cm of finebox] (inference)
        {\textbf{Model Inference}\\(Multi‑label prediction: t\_mil, t\_loc, etc.)};
  \node[block, below=1cm of inference] (future)
        {(Planned) \textbf{Location Extraction + Dashboard Visualization}};

  % 6) Arrows
  \draw[arrow] (scraper)   -- (preproc);
  \draw[arrow] (preproc)   -- (dataset);
  \draw[arrow] (dataset)   -- (finebox);
  \draw[arrow] (finebox)   -- (inference);
  \draw[arrow] (inference) -- (future);
\end{tikzpicture}

